Unifying task specification in reinforcement learning

Reinforcement learning tasks are typically specified as Markov decision processes. This formalism has been highly successful, though specifications often couple the dynamics of the environment and the learning objective. This lack of modularity can complicate generalization of the task specification, as well as obfuscate connections between different task settings, such as episodic and continuing. In this work, we introduce the RL task formalism, that provides a unification through simple constructs including a generalization to transition-based discounting. Through a series of examples, we demonstrate the generality and utility of this formalism. Finally, we extend standard learning constructs, including Bellman operators, and extend some seminal theoretical results, including approximation errors bounds. Overall, we provide a well-understood and sound formalism on which to build theoretical results and simplify algorithm use and development.

==> figures/chain1.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=\tikzscale]
\node[state]    (A)                     {$\sone$};
\node[state]    (B)[right of=A]   {$\stwo$};
\node[state]    (C)[right of=B]   {$\sthree$};
\node[state,rectangle]    (D)[right of=C]   {$\sfour$};
\path
(A) edge[loop left]     node{}         (A)
    edge[bend left]     node{}    (B)
(B) edge[bend left = 30]       node{}          (C)
      edge[bend right = -30]     node{}      (A)
(C) edge[bend left = 30]       node{}          (D)
      edge[bend right = -30]     node{}      (B)
(D) edge[loop right]    node{$1$}     (D);
%(A) edge[loop left]     node{$p_{aa}$}         (A)
%    edge[bend left]     node{$p_{ab}$}     (B)
%(B) edge[bend left = 30]       node{$p_{bc}$}           (C)
%      edge[bend right = -30]     node{$p_{ba}$}      (A)
%(C) edge[bend left = 30]       node{$p_{cd}$}           (D)
%      edge[bend right = -30]     node{$p_{cb}$}      (B)
%(D) edge[loop right]    node{$1$}     (D);
\end{tikzpicture}

==> figures/chain2.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=\tikzscale]
\node[state]    (A)                     {$\sone$};
\node[state]    (B)[right of=A]   {$\stwo$};
\node[state]    (C)[right of=B]   {$\sthree$};
\node[state]    (D)[right of=C]   {$\sfour$};
\path
(A) edge[loop left]     node{\labelpaa}         (A)
    edge[bend left]     node{\labelpab}     (B)
(B) edge[bend left = 30]       node{\labelpbc}           (C)
      edge[bend right = -30]     node{\labelpba}      (A)
(C) edge[bend left = 30]       node{\labelpcd \ $\gamma_s(\sfour) = 0$}           (D)
      edge[bend right = -30]     node{\labelpcb}      (B)
(D) edge[bend right = -30]     node{$1$}      (A);
\end{tikzpicture}

==> figures/chain3.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=\tikzscale]
\node[state]    (A)                     {$\sone$};
\node[state]    (B)[right of=A]   {$\stwo$};
\node[state]    (C)[right of=B]   {$\sthree$};
\path
(A) edge[loop left]     node{}         (A)
    edge[bend left]     node{}     (B)
(B) edge[bend left = 30]       node{}           (C)
      edge[bend right = -30]     node{}      (A)
(C) edge[bend right = -30]       node{$\gamma(\sthree,\raction,\sone) = 0$}           (A);
\end{tikzpicture}
%

==> figures/chain4.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=\tikzscale]
\node[state]    (A)                     {$\sone$};
\node[state]    (B)[right of=A]   {$\stwo$};
\node[state]    (C)[right of=B]   {$\sthree$};
\path
(A) edge[loop left]     node{}         (A)
    edge[bend left]     node{}     (B)
(B) edge[bend left = 30]       node{}           (C)
      edge[bend right = -30]     node{}      (A)
(C) edge[bend right = -30]       node{$\gamma_s(\sone) = 0$ or $\gamma_s(\sthree) = 0$}           (A);
%(A) edge[loop left]     node{$p_{aa}$}         (A)
%    edge[bend left]     node{$p_{ab}$}     (B)
%(B) edge[bend left = 30]       node{$p_{bc}$}           (C)
%      edge[bend right = -30]     node{$p_{ba}$}      (A)
%(C) edge[bend right = -50]       node{$p_{cd}, \gamma_s(A) = 0$ or $\gamma_s(C) = 0$}           (A);
\end{tikzpicture}
%
%\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=3cm]
%\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
%\node[state]    (A)                     {$A$};
%\node[state]    (B)[right of=A]   {$B$};
%\node[state]    (C)[right of=B]   {$C$};
%\node[state]    (D)[right of=C]   {$D$};
%\path
%(A) edge[loop left]     node{$p^2$}         (A)
%    edge[bend left]     node{$(1-p)^2$}     (B)
%    edge[bend left,below]      node{$p(1-p)$}      (D)
%    edge[bend right]    node{$p(1-p)$}      (C)
%(B) edge                node{$1$}           (D)
%(C) edge                node{$1$}           (D)
%(D) edge[loop right]    node{$(1-q)^2$}     (D)
%    edge[bend right,right]    node{$q(1-q)$}      (B)
%    edge[bend left]     node{$q(1-q)$}      (C)
%    edge[bend left,above]     node{$q^2$}         (A);
%\node[above=0.5cm] (A){Patch G};
%\draw[red] ($(D)+(-1.5,0)$) ellipse (2cm and 3.5cm)node[yshift=3cm]{Patch H};
%\end{tikzpicture}
